EXCISE: Query-Side Exclusion for Late-Interaction Retrieval

Late-interaction retrievers handle exclusion queries poorly. When a user asks for "X but not Z", the additive MaxSim score rewards the tokens that name Z, so documents about Z are promoted rather than suppressed, a failure we call exclusion inversion. We show that no method we tested on the frozen token embeddings recovers this constraint; the difficulty lies in identifying the excluded topic, which depends on the query alone. EXCISE therefore confines learning to the query path and leaves the index frozen. Two query-side modules (1.5M parameters in total) detect the excluded topic and re-embed a 100-document shortlist, and a parameter-free rule demotes the candidates that match it. Across six collections and three backbones, EXCISE outperforms each backbone's frozen and fine-tuned baselines on every collection. It raises ExcluIR success@10 from 0.10-0.22 to 0.84-0.85 and Boolean NOT accuracy from 0.25-0.29 to 0.84-0.92. Pooled over 1,860 test queries, EXCISE matches the strongest fine-tuned cross-encoder (568M parameters) while preserving the retrieval quality of its frozen index, whereas fine-tuned rerankers degrade ordinary retrieval. To support further work, we release X-BENCH, a tiered benchmark of explicit, cue-free and compound exclusions with no-harm and Boolean controls.

==> latex_tables/tradeoff_points.tex <==
% Trade-off scatter. x = success@10 pooled over all 1,860 exclusion queries at the matched
% 10,000-word budget; y = mean nDCG@10 on SciFact/NFCorpus/ArguAna at the same budget.
% Colours cOff/cDense/cCE/cExcise are \definecolor'd in the figure block before this \input.
\addlegendimage{only marks, mark=o, mark size=2.2pt, cOff}
\addlegendentry{off-the-shelf}
\addlegendimage{only marks, mark=square*, mark size=2.2pt, mark options={fill=cDense, draw=white, line width=0.3pt}}
\addlegendentry{fine-tuned retriever}
\addlegendimage{only marks, mark=triangle*, mark size=2.7pt, mark options={fill=cCE, draw=white, line width=0.3pt}}
\addlegendentry{fine-tuned reranker}
\addlegendimage{only marks, mark=diamond*, mark size=2.8pt, mark options={fill=cDense, draw=black, line width=0.3pt}}
\addlegendentry{instr.\ retriever (ft)}
\addlegendimage{only marks, mark=*, mark size=2.6pt, mark options={fill=cExcise, draw=white, line width=0.3pt}}
\addlegendentry{\excise{}}
% --- off-the-shelf (eight external systems + the frozen ColBERT index) ---
\addplot[only marks, mark=o, mark size=2.2pt, cOff] coordinates {
  (0.2441,0.5298) (0.2726,0.4698) (0.2166,0.5512) (0.2484,0.4556) (0.2135,0.3947) (0.2172,0.4260) (0.2065,0.4542) (0.2011,0.5126) (0.3500,0.4542)};
% --- fine-tuned dense retrievers ---
\addplot[only marks, mark=square*, mark size=2.4pt, mark options={fill=cDense, draw=white, line width=0.4pt}] coordinates {
  (0.5591,0.4980) (0.5414,0.4364) (0.5468,0.3442)};
% --- fine-tuned cross-encoder rerankers ---
\addplot[only marks, mark=triangle*, mark size=3.0pt, mark options={fill=cCE, draw=white, line width=0.4pt}] coordinates {
  (0.5753,0.3603) (0.6946,0.3520) (0.6855,0.3608) (0.7855,0.3738)};
% --- ours ---
\addplot[only marks, mark=*, mark size=3.2pt, mark options={fill=cExcise, draw=white, line width=0.5pt}] coordinates {(0.7731,0.5072)};
% --- fine-tuned instruction-following retriever: the one (ft) point that does not move DOWN
\addplot[only marks, mark=diamond*, mark size=3.0pt, mark options={fill=cDense, draw=black, line width=0.4pt}] coordinates {(0.6376,0.4876)};

